Scaling Law for Baryon Coupling to its Current and its possible applications

The baryon- coupling to its current ($\lambda_{B}$), in conventional QCD sum rule calculations (QCDSR), is shown to scale as the cubic power of the baryon mass, $M_B$. Some theoretical justification for it comes from a simple light-cone model and also general scaling arguments for QCD. But more importantly, taken as a phenomenological ansatz for the present, this may find very good use in current explorations of possible applications of QCDSR to baryon physics both at temperature $T = 0$, $T \ne 0$ and/or density $\rho = 0$, $\rho \ne 0$.

==> st.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{10}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{20}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{25}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{30}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.9}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){1.1}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){1.2}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){1.4}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1.5}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){1.6}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.7}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\tilde \lambda}_B^2$ $(GeV)^6$}}
\put(828,23){\makebox(0,0){$M_B$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(281,137){\usebox{\plotpoint}}
\put(281,137.17){\rule{4.700pt}{0.400pt}}
\multiput(281.00,136.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(304.00,139.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(304.00,138.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\put(326,142.17){\rule{4.700pt}{0.400pt}}
\multiput(326.00,141.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(349.00,144.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(349.00,143.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(372.00,147.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(372.00,146.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(395.00,150.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(395.00,149.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(418.00,154.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(418.00,153.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(440.00,158.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(440.00,157.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(463.00,162.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(463.00,161.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(486.00,166.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(486.00,165.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(509.00,170.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(509.00,169.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(532.00,175.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(532.00,174.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(554.00,181.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(554.00,180.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(577.00,186.59)(2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(577.00,185.17)(19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(600.00,192.59)(1.713,0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(600.00,191.17)(20.065,7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(623.00,199.59)(1.713,0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(623.00,198.17)(20.065,7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(646.00,206.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(646.00,205.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(668.00,213.59)(1.484,0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(668.00,212.17)(20.406,8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(691.00,221.59)(1.484,0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(691.00,220.17)(20.406,8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(714.00,229.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(714.00,228.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(737.00,238.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(737.00,237.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(760.00,247.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(760.00,246.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(782.00,257.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(782.00,256.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(805.00,267.58)(1.062,0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(805.00,266.17)(21.057,11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(828.00,278.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(828.00,277.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(851.00,290.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(851.00,289.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(874.00,303.58)(0.853,0.493){23}{\rule{0.777pt}{0.119pt}}
\multiput(874.00,302.17)(20.387,13.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(896.00,316.58)(0.827,0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(896.00,315.17)(21.429,14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(919.00,330.58)(0.771,0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(919.00,329.17)(21.519,15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(942.00,345.58)(0.771,0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(942.00,344.17)(21.519,15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(965.00,360.58)(0.678,0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(965.00,359.17)(21.669,17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(988.00,377.58)(0.648,0.495){31}{\rule{0.618pt}{0.119pt}}
\multiput(988.00,376.17)(20.718,17.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1010.00,394.58)(0.639,0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(1010.00,393.17)(21.732,18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(1033.00,412.58)(0.605,0.495){35}{\rule{0.584pt}{0.119pt}}
\multiput(1033.00,411.17)(21.787,19.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(1056.00,431.58)(0.546,0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(1056.00,430.17)(21.883,21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(1079.00,452.58)(0.546,0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(1079.00,451.17)(21.883,21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(1102.58,473.00)(0.496,0.521){41}{\rule{0.120pt}{0.518pt}}
\multiput(1101.17,473.00)(22.000,21.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(1124.00,496.58)(0.498,0.496){43}{\rule{0.500pt}{0.120pt}}
\multiput(1124.00,495.17)(21.962,23.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1147.58,519.00)(0.496,0.542){43}{\rule{0.120pt}{0.535pt}}
\multiput(1146.17,519.00)(23.000,23.890){2}{\rule{0.400pt}{0.267pt}}
\multiput(1170.58,544.00)(0.496,0.564){43}{\rule{0.120pt}{0.552pt}}
\multiput(1169.17,544.00)(23.000,24.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(1193.58,570.00)(0.496,0.587){43}{\rule{0.120pt}{0.570pt}}
\multiput(1192.17,570.00)(23.000,25.818){2}{\rule{0.400pt}{0.285pt}}
\multiput(1216.58,597.00)(0.496,0.660){41}{\rule{0.120pt}{0.627pt}}
\multiput(1215.17,597.00)(22.000,27.698){2}{\rule{0.400pt}{0.314pt}}
\multiput(1238.58,626.00)(0.496,0.653){43}{\rule{0.120pt}{0.622pt}}
\multiput(1237.17,626.00)(23.000,28.710){2}{\rule{0.400pt}{0.311pt}}
\multiput(1261.58,656.00)(0.496,0.697){43}{\rule{0.120pt}{0.657pt}}
\multiput(1260.17,656.00)(23.000,30.637){2}{\rule{0.400pt}{0.328pt}}
\multiput(1284.58,688.00)(0.496,0.719){43}{\rule{0.120pt}{0.674pt}}
\multiput(1283.17,688.00)(23.000,31.601){2}{\rule{0.400pt}{0.337pt}}
\multiput(1307.58,721.00)(0.496,0.763){43}{\rule{0.120pt}{0.709pt}}
\multiput(1306.17,721.00)(23.000,33.529){2}{\rule{0.400pt}{0.354pt}}
\multiput(1330.58,756.00)(0.496,0.822){41}{\rule{0.120pt}{0.755pt}}
\multiput(1329.17,756.00)(22.000,34.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1352.58,792.00)(0.496,0.830){43}{\rule{0.120pt}{0.761pt}}
\multiput(1351.17,792.00)(23.000,36.421){2}{\rule{0.400pt}{0.380pt}}
\multiput(1375.58,830.00)(0.496,0.874){43}{\rule{0.120pt}{0.796pt}}
\multiput(1374.17,830.00)(23.000,38.349){2}{\rule{0.400pt}{0.398pt}}
\put(281,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(851,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(725,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1393,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

